Production of Slow Protonium in Vacuum

We describe how protonium, the quasi-stable antiproton-proton bound system, has been synthesized following the interaction of antiprotons with the molecular ion H$_2^+$ in a nested Penning trap environment. From a careful analysis of the spatial distributions of antiproton annihilation events in the ATHENA experiment, evidence is presented for protonium production with sub-eV kinetic energies in states around $n$ = 70, with low angular momenta. This work provides a new 2-body system for study using laser spectroscopic techniques.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

